Meme Sentiment Analysis Enhanced with Multimodal Spatial Encoding and Facial Embedding

Internet memes are characterised by the interspersing of text amongst visual elements. State-of-the-art multimodal meme classifiers do not account for the relative positions of these elements across the two modalities, despite the latent meaning associated with where text and visual elements are placed. Against two meme sentiment classification datasets, we systematically show performance gains from incorporating the spatial position of visual objects, faces, and text clusters extracted from memes. In addition, we also present facial embedding as an impactful enhancement to image representation in a multimodal meme classifier. Finally, we show that incorporating this spatial information allows our fully automated approaches to outperform their corresponding baselines that rely on additional human validation of OCR-extracted text.

==> diag_arch.tex <==


\documentclass[border=10pt]{standalone}
\usepackage{smartdiagram}
\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp16370568939848584] 
\draw   (74,92.42) .. controls (74,86.02) and (79.19,80.83) .. (85.58,80.83) -- (147.42,80.83) .. controls (153.81,80.83) and (159,86.02) .. (159,92.42) -- (159,127.17) .. controls (159,133.56) and (153.81,138.75) .. (147.42,138.75) -- (85.58,138.75) .. controls (79.19,138.75) and (74,133.56) .. (74,127.17) -- cycle ;
%Rounded Rect [id:dp058652382820690185] 
\draw   (83.15,85.96) .. controls (83.15,85.14) and (83.81,84.47) .. (84.64,84.47) -- (89.11,84.47) .. controls (89.93,84.47) and (90.6,85.14) .. (90.6,85.96) -- (90.6,133.62) .. controls (90.6,134.44) and (89.93,135.11) .. (89.11,135.11) -- (84.64,135.11) .. controls (83.81,135.11) and (83.15,134.44) .. (83.15,133.62) -- cycle ;
%Shape: Ellipse [id:dp5595120183583964] 
\draw   (85.19,90.12) .. controls (85.19,88.91) and (86.02,87.92) .. (87.05,87.92) .. controls (88.08,87.92) and (88.92,88.91) .. (88.92,90.12) .. controls (88.92,91.33) and (88.08,92.31) .. (87.05,92.31) .. controls (86.02,92.31) and (85.19,91.33) .. (85.19,90.12) -- cycle ;
%Shape: Ellipse [id:dp8345880907002854] 
\draw   (85.33,97.37) .. controls (85.33,96.16) and (86.17,95.18) .. (87.2,95.18) .. controls (88.23,95.18) and (89.06,96.16) .. (89.06,97.37) .. controls (89.06,98.59) and (88.23,99.57) .. (87.2,99.57) .. controls (86.17,99.57) and (85.33,98.59) .. (85.33,97.37) -- cycle ;
%Shape: Ellipse [id:dp7342376566620026] 
\draw   (85.33,104.3) .. controls (85.33,103.08) and (86.17,102.1) .. (87.2,102.1) .. controls (88.23,102.1) and (89.06,103.08) .. (89.06,104.3) .. controls (89.06,105.51) and (88.23,106.49) .. (87.2,106.49) .. controls (86.17,106.49) and (85.33,105.51) .. (85.33,104.3) -- cycle ;
%Shape: Ellipse [id:dp7849670232440156] 
\draw   (86.28,116.07) .. controls (86.28,115.67) and (86.56,115.35) .. (86.89,115.35) .. controls (87.23,115.35) and (87.5,115.67) .. (87.5,116.07) .. controls (87.5,116.46) and (87.23,116.79) .. (86.89,116.79) .. controls (86.56,116.79) and (86.28,116.46) .. (86.28,116.07) -- cycle ;
%Shape: Ellipse [id:dp9931915464195678] 
\draw   (86.27,120.14) .. controls (86.27,119.74) and (86.54,119.42) .. (86.88,119.42) .. controls (87.21,119.42) and (87.49,119.74) .. (87.49,120.14) .. controls (87.49,120.54) and (87.21,120.86) .. (86.88,120.86) .. controls (86.54,120.86) and (86.27,120.54) .. (86.27,120.14) -- cycle ;
%Shape: Ellipse [id:dp8259760019162099] 
\draw   (86.26,111.77) .. controls (86.26,111.38) and (86.54,111.06) .. (86.87,111.06) .. controls (87.21,111.06) and (87.48,111.38) .. (87.48,111.77) .. controls (87.48,112.17) and (87.21,112.49) .. (86.87,112.49) .. controls (86.54,112.49) and (86.26,112.17) .. (86.26,111.77) -- cycle ;
%Shape: Ellipse [id:dp45947627377392153] 
\draw   (85.19,128.35) .. controls (85.19,127.14) and (86.02,126.15) .. (87.05,126.15) .. controls (88.08,126.15) and (88.92,127.14) .. (88.92,128.35) .. controls (88.92,129.56) and (88.08,130.54) .. (87.05,130.54) .. controls (86.02,130.54) and (85.19,129.56) .. (85.19,128.35) -- cycle ;

%Rounded Rect [id:dp5236293046808185] 
\draw   (96.77,86.6) .. controls (96.77,85.77) and (97.44,85.11) .. (98.27,85.11) -- (102.74,85.11) .. controls (103.56,85.11) and (104.23,85.77) .. (104.23,86.6) -- (104.23,134.25) .. controls (104.23,135.08) and (103.56,135.74) .. (102.74,135.74) -- (98.27,135.74) .. controls (97.44,135.74) and (96.77,135.08) .. (96.77,134.25) -- cycle ;
%Shape: Ellipse [id:dp7298816703594193] 
\draw   (98.82,90.75) .. controls (98.82,89.54) and (99.65,88.56) .. (100.68,88.56) .. controls (101.71,88.56) and (102.55,89.54) .. (102.55,90.75) .. controls (102.55,91.96) and (101.71,92.94) .. (100.68,92.94) .. controls (99.65,92.94) and (98.82,91.96) .. (98.82,90.75) -- cycle ;
%Shape: Ellipse [id:dp9108696980325164] 
\draw   (98.96,98.01) .. controls (98.96,96.8) and (99.8,95.81) .. (100.83,95.81) .. controls (101.86,95.81) and (102.69,96.8) .. (102.69,98.01) .. controls (102.69,99.22) and (101.86,100.2) .. (100.83,100.2) .. controls (99.8,100.2) and (98.96,99.22) .. (98.96,98.01) -- cycle ;
%Shape: Ellipse [id:dp15131908156711615] 
\draw   (98.96,104.93) .. controls (98.96,103.72) and (99.8,102.73) .. (100.83,102.73) .. controls (101.86,102.73) and (102.69,103.72) .. (102.69,104.93) .. controls (102.69,106.14) and (101.86,107.12) .. (100.83,107.12) .. controls (99.8,107.12) and (98.96,106.14) .. (98.96,104.93) -- cycle ;
%Shape: Ellipse [id:dp4417264156627849] 
\draw   (99.91,116.7) .. controls (99.91,116.31) and (100.19,115.98) .. (100.52,115.98) .. controls (100.86,115.98) and (101.13,116.31) .. (101.13,116.7) .. controls (101.13,117.1) and (100.86,117.42) .. (100.52,117.42) .. controls (100.19,117.42) and (99.91,117.1) .. (99.91,116.7) -- cycle ;
%Shape: Ellipse [id:dp6986267443012051] 
\draw   (99.89,120.77) .. controls (99.89,120.38) and (100.17,120.06) .. (100.5,120.06) .. controls (100.84,120.06) and (101.11,120.38) .. (101.11,120.77) .. controls (101.11,121.17) and (100.84,121.49) .. (100.5,121.49) .. controls (100.17,121.49) and (99.89,121.17) .. (99.89,120.77) -- cycle ;
%Shape: Ellipse [id:dp7693928513822885] 
\draw   (99.89,112.41) .. controls (99.89,112.01) and (100.16,111.69) .. (100.5,111.69) .. controls (100.84,111.69) and (101.11,112.01) .. (101.11,112.41) .. controls (101.11,112.8) and (100.84,113.13) .. (100.5,113.13) .. controls (100.16,113.13) and (99.89,112.8) .. (99.89,112.41) -- cycle ;
%Shape: Ellipse [id:dp8740691737859385] 
\draw   (98.82,128.98) .. controls (98.82,127.77) and (99.65,126.79) .. (100.68,126.79) .. controls (101.71,126.79) and (102.55,127.77) .. (102.55,128.98) .. controls (102.55,130.19) and (101.71,131.18) .. (100.68,131.18) .. controls (99.65,131.18) and (98.82,130.19) .. (98.82,128.98) -- cycle ;

%Rounded Rect [id:dp4691325615287152] 
\draw   (110.67,86.28) .. controls (110.67,85.46) and (111.34,84.79) .. (112.16,84.79) -- (116.64,84.79) .. controls (117.46,84.79) and (118.13,85.46) .. (118.13,86.28) -- (118.13,133.94) .. controls (118.13,134.76) and (117.46,135.43) .. (116.64,135.43) -- (112.16,135.43) .. controls (111.34,135.43) and (110.67,134.76) .. (110.67,133.94) -- cycle ;
%Shape: Ellipse [id:dp18932484779601721] 
\draw   (112.72,90.43) .. controls (112.72,89.22) and (113.55,88.24) .. (114.58,88.24) .. controls (115.61,88.24) and (116.45,89.22) .. (116.45,90.43) .. controls (116.45,91.65) and (115.61,92.63) .. (114.58,92.63) .. controls (113.55,92.63) and (112.72,91.65) .. (112.72,90.43) -- cycle ;
%Shape: Ellipse [id:dp3826289370724245] 
\draw   (112.86,97.69) .. controls (112.86,96.48) and (113.69,95.5) .. (114.72,95.5) .. controls (115.75,95.5) and (116.59,96.48) .. (116.59,97.69) .. controls (116.59,98.9) and (115.75,99.89) .. (114.72,99.89) .. controls (113.69,99.89) and (112.86,98.9) .. (112.86,97.69) -- cycle ;
%Shape: Ellipse [id:dp05457918182334187] 
\draw   (112.86,104.61) .. controls (112.86,103.4) and (113.69,102.42) .. (114.72,102.42) .. controls (115.75,102.42) and (116.59,103.4) .. (116.59,104.61) .. controls (116.59,105.82) and (115.75,106.81) .. (114.72,106.81) .. controls (113.69,106.81) and (112.86,105.82) .. (112.86,104.61) -- cycle ;
%Shape: Ellipse [id:dp8142504377640276] 
\draw   (113.81,116.39) .. controls (113.81,115.99) and (114.08,115.67) .. (114.42,115.67) .. controls (114.76,115.67) and (115.03,115.99) .. (115.03,116.39) .. controls (115.03,116.78) and (114.76,117.1) .. (114.42,117.1) .. controls (114.08,117.1) and (113.81,116.78) .. (113.81,116.39) -- cycle ;
%Shape: Ellipse [id:dp1846749721096672] 
\draw   (113.79,120.46) .. controls (113.79,120.06) and (114.07,119.74) .. (114.4,119.74) .. controls (114.74,119.74) and (115.01,120.06) .. (115.01,120.46) .. controls (115.01,120.85) and (114.74,121.17) .. (114.4,121.17) .. controls (114.07,121.17) and (113.79,120.85) .. (113.79,120.46) -- cycle ;
%Shape: Ellipse [id:dp9444761346042232] 
\draw   (113.79,112.09) .. controls (113.79,111.7) and (114.06,111.37) .. (114.4,111.37) .. controls (114.74,111.37) and (115.01,111.7) .. (115.01,112.09) .. controls (115.01,112.49) and (114.74,112.81) .. (114.4,112.81) .. controls (114.06,112.81) and (113.79,112.49) .. (113.79,112.09) -- cycle ;
%Shape: Ellipse [id:dp024010043900497546] 
\draw   (112.72,128.66) .. controls (112.72,127.45) and (113.55,126.47) .. (114.58,126.47) .. controls (115.61,126.47) and (116.45,127.45) .. (116.45,128.66) .. controls (116.45,129.88) and (115.61,130.86) .. (114.58,130.86) .. controls (113.55,130.86) and (112.72,129.88) .. (112.72,128.66) -- cycle ;
%Rounded Rect [id:dp09847336379074423] 
\draw   (125.29,85.75) .. controls (125.29,84.93) and (125.95,84.26) .. (126.78,84.26) -- (131.25,84.26) .. controls (132.07,84.26) and (132.74,84.93) .. (132.74,85.75) -- (132.74,133.41) .. controls (132.74,134.23) and (132.07,134.9) .. (131.25,134.9) -- (126.78,134.9) .. controls (125.95,134.9) and (125.29,134.23) .. (125.29,133.41) -- cycle ;
%Shape: Ellipse [id:dp3656694178163009] 
\draw   (127.33,89.91) .. controls (127.33,88.69) and (128.17,87.71) .. (129.2,87.71) .. controls (130.23,87.71) and (131.06,88.69) .. (131.06,89.91) .. controls (131.06,91.12) and (130.23,92.1) .. (129.2,92.1) .. controls (128.17,92.1) and (127.33,91.12) .. (127.33,89.91) -- cycle ;
%Shape: Ellipse [id:dp14680068252635192] 
\draw   (127.47,97.16) .. controls (127.47,95.95) and (128.31,94.97) .. (129.34,94.97) .. controls (130.37,94.97) and (131.2,95.95) .. (131.2,97.16) .. controls (131.2,98.38) and (130.37,99.36) .. (129.34,99.36) .. controls (128.31,99.36) and (127.47,98.38) .. (127.47,97.16) -- cycle ;
%Shape: Ellipse [id:dp15749792025926457] 
\draw   (127.47,104.08) .. controls (127.47,102.87) and (128.31,101.89) .. (129.34,101.89) .. controls (130.37,101.89) and (131.2,102.87) .. (131.2,104.08) .. controls (131.2,105.3) and (130.37,106.28) .. (129.34,106.28) .. controls (128.31,106.28) and (127.47,105.3) .. (127.47,104.08) -- cycle ;
%Shape: Ellipse [id:dp5458787113816577] 
\draw   (128.43,115.86) .. controls (128.43,115.46) and (128.7,115.14) .. (129.03,115.14) .. controls (129.37,115.14) and (129.64,115.46) .. (129.64,115.86) .. controls (129.64,116.25) and (129.37,116.57) .. (129.03,116.57) .. controls (128.7,116.57) and (128.43,116.25) .. (128.43,115.86) -- cycle ;
%Shape: Ellipse [id:dp4834772162903802] 
\draw   (128.41,119.93) .. controls (128.41,119.53) and (128.68,119.21) .. (129.02,119.21) .. controls (129.35,119.21) and (129.63,119.53) .. (129.63,119.93) .. controls (129.63,120.33) and (129.35,120.65) .. (129.02,120.65) .. controls (128.68,120.65) and (128.41,120.33) .. (128.41,119.93) -- cycle ;
%Shape: Ellipse [id:dp9658681187880132] 
\draw   (128.4,111.56) .. controls (128.4,111.17) and (128.68,110.85) .. (129.01,110.85) .. controls (129.35,110.85) and (129.62,111.17) .. (129.62,111.56) .. controls (129.62,111.96) and (129.35,112.28) .. (129.01,112.28) .. controls (128.68,112.28) and (128.4,111.96) .. (128.4,111.56) -- cycle ;
%Shape: Ellipse [id:dp9770676450122491] 
\draw   (127.33,128.14) .. controls (127.33,126.93) and (128.17,125.94) .. (129.2,125.94) .. controls (130.23,125.94) and (131.06,126.93) .. (131.06,128.14) .. controls (131.06,129.35) and (130.23,130.33) .. (129.2,130.33) .. controls (128.17,130.33) and (127.33,129.35) .. (127.33,128.14) -- cycle ;

%Rounded Rect [id:dp38656544938981363] 
\draw   (146.45,86.39) .. controls (146.45,85.56) and (147.11,84.89) .. (147.94,84.89) -- (152.41,84.89) .. controls (153.23,84.89) and (153.9,85.56) .. (153.9,86.39) -- (153.9,134.04) .. controls (153.9,134.86) and (153.23,135.53) .. (152.41,135.53) -- (147.94,135.53) .. controls (147.11,135.53) and (146.45,134.86) .. (146.45,134.04) -- cycle ;
%Shape: Ellipse [id:dp6693281177631367] 
\draw   (148.49,90.54) .. controls (148.49,89.33) and (149.33,88.34) .. (150.36,88.34) .. controls (151.39,88.34) and (152.22,89.33) .. (152.22,90.54) .. controls (152.22,91.75) and (151.39,92.73) .. (150.36,92.73) .. controls (149.33,92.73) and (148.49,91.75) .. (148.49,90.54) -- cycle ;
%Shape: Ellipse [id:dp13717626533159888] 
\draw   (148.64,97.8) .. controls (148.64,96.59) and (149.47,95.6) .. (150.5,95.6) .. controls (151.53,95.6) and (152.36,96.59) .. (152.36,97.8) .. controls (152.36,99.01) and (151.53,99.99) .. (150.5,99.99) .. controls (149.47,99.99) and (148.64,99.01) .. (148.64,97.8) -- cycle ;
%Shape: Ellipse [id:dp17483432801481658] 
\draw   (148.64,104.72) .. controls (148.64,103.51) and (149.47,102.52) .. (150.5,102.52) .. controls (151.53,102.52) and (152.36,103.51) .. (152.36,104.72) .. controls (152.36,105.93) and (151.53,106.91) .. (150.5,106.91) .. controls (149.47,106.91) and (148.64,105.93) .. (148.64,104.72) -- cycle ;
%Shape: Ellipse [id:dp276470695205304] 
\draw   (149.59,116.49) .. controls (149.59,116.09) and (149.86,115.77) .. (150.2,115.77) .. controls (150.53,115.77) and (150.8,116.09) .. (150.8,116.49) .. controls (150.8,116.89) and (150.53,117.21) .. (150.2,117.21) .. controls (149.86,117.21) and (149.59,116.89) .. (149.59,116.49) -- cycle ;
%Shape: Ellipse [id:dp23631636354587027] 
\draw   (149.57,120.56) .. controls (149.57,120.17) and (149.84,119.85) .. (150.18,119.85) .. controls (150.51,119.85) and (150.79,120.17) .. (150.79,120.56) .. controls (150.79,120.96) and (150.51,121.28) .. (150.18,121.28) .. controls (149.84,121.28) and (149.57,120.96) .. (149.57,120.56) -- cycle ;
%Shape: Ellipse [id:dp023712216257646634] 
\draw   (149.56,112.2) .. controls (149.56,111.8) and (149.84,111.48) .. (150.17,111.48) .. controls (150.51,111.48) and (150.78,111.8) .. (150.78,112.2) .. controls (150.78,112.59) and (150.51,112.91) .. (150.17,112.91) .. controls (149.84,112.91) and (149.56,112.59) .. (149.56,112.2) -- cycle ;
%Shape: Ellipse [id:dp1657871082936797] 
\draw   (148.49,128.77) .. controls (148.49,127.56) and (149.33,126.58) .. (150.36,126.58) .. controls (151.39,126.58) and (152.22,127.56) .. (152.22,128.77) .. controls (152.22,129.98) and (151.39,130.96) .. (150.36,130.96) .. controls (149.33,130.96) and (148.49,129.98) .. (148.49,128.77) -- cycle ;

%Shape: Ellipse [id:dp6484510007612132] 
\draw   (138.65,109) .. controls (138.65,108.6) and (138.92,108.28) .. (139.26,108.28) .. controls (139.59,108.28) and (139.87,108.6) .. (139.87,109) .. controls (139.87,109.4) and (139.59,109.72) .. (139.26,109.72) .. controls (138.92,109.72) and (138.65,109.4) .. (138.65,109) -- cycle ;
%Shape: Ellipse [id:dp9920417395782117] 
\draw   (138.63,113.07) .. controls (138.63,112.68) and (138.9,112.36) .. (139.24,112.36) .. controls (139.58,112.36) and (139.85,112.68) .. (139.85,113.07) .. controls (139.85,113.47) and (139.58,113.79) .. (139.24,113.79) .. controls (138.9,113.79) and (138.63,113.47) .. (138.63,113.07) -- cycle ;
%Shape: Ellipse [id:dp6890959644773182] 
\draw   (138.63,104.71) .. controls (138.63,104.31) and (138.9,103.99) .. (139.24,103.99) .. controls (139.57,103.99) and (139.85,104.31) .. (139.85,104.71) .. controls (139.85,105.1) and (139.57,105.42) .. (139.24,105.42) .. controls (138.9,105.42) and (138.63,105.1) .. (138.63,104.71) -- cycle ;

%Flowchart: Connector [id:dp0904344809119837] 
\draw   (190,173.92) .. controls (190,168.81) and (194.18,164.67) .. (199.33,164.67) .. controls (204.49,164.67) and (208.67,168.81) .. (208.67,173.92) .. controls (208.67,179.03) and (204.49,183.17) .. (199.33,183.17) .. controls (194.18,183.17) and (190,179.03) .. (190,173.92) -- cycle ;
%Shape: Circle [id:dp7846442723554954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.04,173.92) .. controls (197.04,172.65) and (198.07,171.63) .. (199.33,171.63) .. controls (200.6,171.63) and (201.63,172.65) .. (201.63,173.92) .. controls (201.63,175.18) and (200.6,176.21) .. (199.33,176.21) .. controls (198.07,176.21) and (197.04,175.18) .. (197.04,173.92) -- cycle ;

%Shape: Rectangle [id:dp6005850069858345] 
\draw   (393.67,104.67) -- (398.33,104.67) -- (398.33,148.83) -- (393.67,148.83) -- cycle ;
%Shape: Rectangle [id:dp11530888391269722] 
\draw   (403.33,110.33) -- (407.33,110.33) -- (407.33,141.5) -- (403.33,141.5) -- cycle ;
%Shape: Rectangle [id:dp7603308494996721] 
\draw   (412.67,114.67) -- (415.67,114.67) -- (415.67,135.17) -- (412.67,135.17) -- cycle ;
%Shape: Rectangle [id:dp7381130728752963] 
\draw   (420,120.33) -- (423,120.33) -- (423,129.83) -- (420,129.83) -- cycle ;
%Shape: Rectangle [id:dp893690500902792] 
\draw   (395.33,199) -- (400,199) -- (400,243.17) -- (395.33,243.17) -- cycle ;
%Shape: Rectangle [id:dp4787043126869086] 
\draw   (405,204.67) -- (409,204.67) -- (409,235.83) -- (405,235.83) -- cycle ;
%Shape: Rectangle [id:dp0007986568100704083] 
\draw   (414.33,209) -- (417.33,209) -- (417.33,229.5) -- (414.33,229.5) -- cycle ;
%Shape: Rectangle [id:dp047959144691469335] 
\draw   (421.67,214.67) -- (424.67,214.67) -- (424.67,224.17) -- (421.67,224.17) -- cycle ;
%Flowchart: Summing Junction [id:dp3053796405299132] 
\draw   (231.67,90.08) .. controls (231.67,85.62) and (235.4,82) .. (240,82) .. controls (244.6,82) and (248.33,85.62) .. (248.33,90.08) .. controls (248.33,94.55) and (244.6,98.17) .. (240,98.17) .. controls (235.4,98.17) and (231.67,94.55) .. (231.67,90.08) -- cycle ; \draw   (234.11,84.37) -- (245.89,95.8) ; \draw   (245.89,84.37) -- (234.11,95.8) ;
%Flowchart: Summing Junction [id:dp18134376429901744] 
\draw   (232.33,144.42) .. controls (232.33,139.95) and (236.06,136.33) .. (240.67,136.33) .. controls (245.27,136.33) and (249,139.95) .. (249,144.42) .. controls (249,148.88) and (245.27,152.5) .. (240.67,152.5) .. controls (236.06,152.5) and (232.33,148.88) .. (232.33,144.42) -- cycle ; \draw   (234.77,138.7) -- (246.56,150.13) ; \draw   (246.56,138.7) -- (234.77,150.13) ;
%Flowchart: Summing Junction [id:dp9444131752882403] 
\draw   (232.33,203.75) .. controls (232.33,199.29) and (236.06,195.67) .. (240.67,195.67) .. controls (245.27,195.67) and (249,199.29) .. (249,203.75) .. controls (249,208.21) and (245.27,211.83) .. (240.67,211.83) .. controls (236.06,211.83) and (232.33,208.21) .. (232.33,203.75) -- cycle ; \draw   (234.77,198.03) -- (246.56,209.47) ; \draw   (246.56,198.03) -- (234.77,209.47) ;
%Flowchart: Summing Junction [id:dp8263904709442045] 
\draw   (232.67,273.42) .. controls (232.67,268.95) and (236.4,265.33) .. (241,265.33) .. controls (245.6,265.33) and (249.33,268.95) .. (249.33,273.42) .. controls (249.33,277.88) and (245.6,281.5) .. (241,281.5) .. controls (236.4,281.5) and (232.67,277.88) .. (232.67,273.42) -- cycle ; \draw   (235.11,267.7) -- (246.89,279.13) ; \draw   (246.89,267.7) -- (235.11,279.13) ;
%Flowchart: Summing Junction [id:dp9661102380914206] 
\draw   (471.33,263.75) .. controls (471.33,259.29) and (475.06,255.67) .. (479.67,255.67) .. controls (484.27,255.67) and (488,259.29) .. (488,263.75) .. controls (488,268.21) and (484.27,271.83) .. (479.67,271.83) .. controls (475.06,271.83) and (471.33,268.21) .. (471.33,263.75) -- cycle ; \draw   (473.77,258.03) -- (485.56,269.47) ; \draw   (485.56,258.03) -- (473.77,269.47) ;
%Flowchart: Summing Junction [id:dp6700273272399642] 
\draw   (470,83.65) .. controls (470,79.19) and (473.73,75.57) .. (478.33,75.57) .. controls (482.94,75.57) and (486.67,79.19) .. (486.67,83.65) .. controls (486.67,88.12) and (482.94,91.73) .. (478.33,91.73) .. controls (473.73,91.73) and (470,88.12) .. (470,83.65) -- cycle ; \draw   (472.44,77.94) -- (484.23,89.37) ; \draw   (484.23,77.94) -- (472.44,89.37) ;
%Straight Lines [id:da2431195555740291] 
\draw    (334,233.5) -- (392.67,233.5) ;
\draw [shift={(394.67,233.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3966148732198935] 
\draw    (425.33,218.17) -- (479,218.5) -- (479,255) ;
\draw [shift={(479,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7902661714557246] 
\draw    (423.33,126) -- (478,126) -- (479,92) ;
\draw [shift={(479,92)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21761543036025843] 
\draw    (333.33,264.5) -- (469.67,264.5) ;
\draw [shift={(471.67,264.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0012701708091500397] 
\draw    (333.67,83.65) -- (467,83.65) ;
\draw [shift={(469,83.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24703438230812935] 
\draw    (333.09,113) -- (391,113) ;
\draw [shift={(393,113)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9078813561323216] 
\draw    (158.67,123.17) -- (199.33,123.17) -- (199.33,163.67) ;
\draw [shift={(199.33,165.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21889259971585973] 
\draw    (159.25,245.88) -- (200,245.83) -- (199.33,185) ;
\draw [shift={(199.33,185)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007320378006488548] 
\draw    (240.67,154.5) -- (240.67,193.67) ;
\draw [shift={(240.67,193.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(240.67,152.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6978966077432422] 
\draw    (208.67,173) -- (240.67,173) ;
%Curve Lines [id:da7804933025942682] 
\draw    (248.33,93.58) .. controls (279.55,107.55) and (266.67,185) .. (247.33,197.67) ;
%Straight Lines [id:da2542524639537067] 
\draw    (159.33,112) -- (240,112) -- (240,134.33) ;
\draw [shift={(240.67,134.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da930969410517223] 
\draw    (247.33,93.42) .. controls (275.18,109.91) and (252.33,115.17) .. (240.33,112.83) ;
%Straight Lines [id:da10245373529041912] 
\draw    (160,256.83) -- (240.67,256.83) -- (240.67,214.83) ;
\draw [shift={(240.67,212.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8968361221897616] 
\draw    (250,145.42) .. controls (277.67,150.75) and (266,252) .. (246.67,264.67) ;
%Curve Lines [id:da23513177390464302] 
\draw    (245.67,265.67) .. controls (269,239) and (249,239) .. (240.67,256.83) ;
%Straight Lines [id:da666240137121282] 
\draw    (250.33,273) -- (323,273) ;
\draw [shift={(325,273)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6888065925172007] 
\draw    (245.83,84) -- (322,84) ;
\draw [shift={(324,84)}, rotate = 180.0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4388019579953504] 
\draw   (325.67,65.09) .. controls (325.67,64.33) and (326.29,63.71) .. (327.05,63.71) -- (331.21,63.71) .. controls (331.97,63.71) and (332.6,64.33) .. (332.6,65.09) -- (332.6,121.45) .. controls (332.6,122.21) and (331.97,122.83) .. (331.21,122.83) -- (327.05,122.83) .. controls (326.29,122.83) and (325.67,122.21) .. (325.67,121.45) -- cycle ;
%Shape: Circle [id:dp4738672008162512] 
\draw   (327.57,68.17) .. controls (327.57,67.21) and (328.34,66.43) .. (329.3,66.43) .. controls (330.26,66.43) and (331.03,67.21) .. (331.03,68.17) .. controls (331.03,69.12) and (330.26,69.9) .. (329.3,69.9) .. controls (328.34,69.9) and (327.57,69.12) .. (327.57,68.17) -- cycle ;
%Shape: Circle [id:dp0017567916823526541] 
\draw   (327.7,73.9) .. controls (327.7,72.94) and (328.48,72.17) .. (329.43,72.17) .. controls (330.39,72.17) and (331.17,72.94) .. (331.17,73.9) .. controls (331.17,74.86) and (330.39,75.63) .. (329.43,75.63) .. controls (328.48,75.63) and (327.7,74.86) .. (327.7,73.9) -- cycle ;
%Shape: Circle [id:dp6104224796743489] 
\draw   (327.7,79.37) .. controls (327.7,78.41) and (328.48,77.63) .. (329.43,77.63) .. controls (330.39,77.63) and (331.17,78.41) .. (331.17,79.37) .. controls (331.17,80.32) and (330.39,81.1) .. (329.43,81.1) .. controls (328.48,81.1) and (327.7,80.32) .. (327.7,79.37) -- cycle ;
%Shape: Circle [id:dp8377596485672956] 
\draw   (328.58,101.67) .. controls (328.58,101.35) and (328.84,101.1) .. (329.15,101.1) .. controls (329.46,101.1) and (329.72,101.35) .. (329.72,101.67) .. controls (329.72,101.98) and (329.46,102.23) .. (329.15,102.23) .. controls (328.84,102.23) and (328.58,101.98) .. (328.58,101.67) -- cycle ;
%Shape: Circle [id:dp7004032104713751] 
\draw   (328.57,104.88) .. controls (328.57,104.57) and (328.82,104.32) .. (329.13,104.32) .. controls (329.45,104.32) and (329.7,104.57) .. (329.7,104.88) .. controls (329.7,105.2) and (329.45,105.45) .. (329.13,105.45) .. controls (328.82,105.45) and (328.57,105.2) .. (328.57,104.88) -- cycle ;
%Shape: Circle [id:dp937718818525475] 
\draw   (328.56,98.27) .. controls (328.56,97.96) and (328.82,97.71) .. (329.13,97.71) .. controls (329.44,97.71) and (329.7,97.96) .. (329.7,98.27) .. controls (329.7,98.59) and (329.44,98.84) .. (329.13,98.84) .. controls (328.82,98.84) and (328.56,98.59) .. (328.56,98.27) -- cycle ;
%Shape: Circle [id:dp5065283490844106] 
\draw   (327.57,117.37) .. controls (327.57,116.41) and (328.34,115.63) .. (329.3,115.63) .. controls (330.26,115.63) and (331.03,116.41) .. (331.03,117.37) .. controls (331.03,118.32) and (330.26,119.1) .. (329.3,119.1) .. controls (328.34,119.1) and (327.57,118.32) .. (327.57,117.37) -- cycle ;
%Shape: Circle [id:dp5938260451098609] 
\draw   (327.7,111.37) .. controls (327.7,110.41) and (328.48,109.63) .. (329.43,109.63) .. controls (330.39,109.63) and (331.17,110.41) .. (331.17,111.37) .. controls (331.17,112.32) and (330.39,113.1) .. (329.43,113.1) .. controls (328.48,113.1) and (327.7,112.32) .. (327.7,111.37) -- cycle ;
%Shape: Circle [id:dp6878649786682156] 
\draw   (327.57,85.62) .. controls (327.57,84.66) and (328.34,83.89) .. (329.3,83.89) .. controls (330.26,83.89) and (331.03,84.66) .. (331.03,85.62) .. controls (331.03,86.58) and (330.26,87.35) .. (329.3,87.35) .. controls (328.34,87.35) and (327.57,86.58) .. (327.57,85.62) -- cycle ;
%Shape: Circle [id:dp26743846218934997] 
\draw   (327.7,91.35) .. controls (327.7,90.4) and (328.48,89.62) .. (329.43,89.62) .. controls (330.39,89.62) and (331.17,90.4) .. (331.17,91.35) .. controls (331.17,92.31) and (330.39,93.09) .. (329.43,93.09) .. controls (328.48,93.09) and (327.7,92.31) .. (327.7,91.35) -- cycle ;

%Rounded Rect [id:dp3408582974133887] 
\draw   (326,226.72) .. controls (326,225.95) and (326.62,225.33) .. (327.39,225.33) -- (331.54,225.33) .. controls (332.31,225.33) and (332.93,225.95) .. (332.93,226.72) -- (332.93,283.07) .. controls (332.93,283.84) and (332.31,284.46) .. (331.54,284.46) -- (327.39,284.46) .. controls (326.62,284.46) and (326,283.84) .. (326,283.07) -- cycle ;
%Shape: Circle [id:dp3375443811949228] 
\draw   (327.9,229.79) .. controls (327.9,228.83) and (328.68,228.06) .. (329.63,228.06) .. controls (330.59,228.06) and (331.37,228.83) .. (331.37,229.79) .. controls (331.37,230.75) and (330.59,231.53) .. (329.63,231.53) .. controls (328.68,231.53) and (327.9,230.75) .. (327.9,229.79) -- cycle ;
%Shape: Circle [id:dp9832124684926156] 
\draw   (328.03,235.53) .. controls (328.03,234.57) and (328.81,233.79) .. (329.77,233.79) .. controls (330.72,233.79) and (331.5,234.57) .. (331.5,235.53) .. controls (331.5,236.48) and (330.72,237.26) .. (329.77,237.26) .. controls (328.81,237.26) and (328.03,236.48) .. (328.03,235.53) -- cycle ;
%Shape: Circle [id:dp6415180013870112] 
\draw   (328.03,240.99) .. controls (328.03,240.03) and (328.81,239.26) .. (329.77,239.26) .. controls (330.72,239.26) and (331.5,240.03) .. (331.5,240.99) .. controls (331.5,241.95) and (330.72,242.73) .. (329.77,242.73) .. controls (328.81,242.73) and (328.03,241.95) .. (328.03,240.99) -- cycle ;
%Shape: Circle [id:dp8176894853195269] 
\draw   (328.92,263.29) .. controls (328.92,262.98) and (329.17,262.73) .. (329.48,262.73) .. controls (329.8,262.73) and (330.05,262.98) .. (330.05,263.29) .. controls (330.05,263.6) and (329.8,263.86) .. (329.48,263.86) .. controls (329.17,263.86) and (328.92,263.6) .. (328.92,263.29) -- cycle ;
%Shape: Circle [id:dp8884188635307639] 
\draw   (328.9,266.51) .. controls (328.9,266.2) and (329.15,265.94) .. (329.47,265.94) .. controls (329.78,265.94) and (330.03,266.2) .. (330.03,266.51) .. controls (330.03,266.82) and (329.78,267.08) .. (329.47,267.08) .. controls (329.15,267.08) and (328.9,266.82) .. (328.9,266.51) -- cycle ;
%Shape: Circle [id:dp2956954806756604] 
\draw   (328.9,259.9) .. controls (328.9,259.59) and (329.15,259.33) .. (329.46,259.33) .. controls (329.78,259.33) and (330.03,259.59) .. (330.03,259.9) .. controls (330.03,260.21) and (329.78,260.47) .. (329.46,260.47) .. controls (329.15,260.47) and (328.9,260.21) .. (328.9,259.9) -- cycle ;
%Shape: Circle [id:dp5718786989949209] 
\draw   (327.9,278.99) .. controls (327.9,278.03) and (328.68,277.26) .. (329.63,277.26) .. controls (330.59,277.26) and (331.37,278.03) .. (331.37,278.99) .. controls (331.37,279.95) and (330.59,280.73) .. (329.63,280.73) .. controls (328.68,280.73) and (327.9,279.95) .. (327.9,278.99) -- cycle ;
%Shape: Circle [id:dp7267196643482985] 
\draw   (328.03,272.99) .. controls (328.03,272.03) and (328.81,271.26) .. (329.77,271.26) .. controls (330.72,271.26) and (331.5,272.03) .. (331.5,272.99) .. controls (331.5,273.95) and (330.72,274.73) .. (329.77,274.73) .. controls (328.81,274.73) and (328.03,273.95) .. (328.03,272.99) -- cycle ;
%Shape: Circle [id:dp3566246568939013] 
\draw   (327.9,247.25) .. controls (327.9,246.29) and (328.68,245.51) .. (329.63,245.51) .. controls (330.59,245.51) and (331.37,246.29) .. (331.37,247.25) .. controls (331.37,248.2) and (330.59,248.98) .. (329.63,248.98) .. controls (328.68,248.98) and (327.9,248.2) .. (327.9,247.25) -- cycle ;
%Shape: Circle [id:dp24458955221887746] 
\draw   (328.03,252.98) .. controls (328.03,252.02) and (328.81,251.25) .. (329.77,251.25) .. controls (330.72,251.25) and (331.5,252.02) .. (331.5,252.98) .. controls (331.5,253.94) and (330.72,254.71) .. (329.77,254.71) .. controls (328.81,254.71) and (328.03,253.94) .. (328.03,252.98) -- cycle ;
%Flowchart: Or [id:dp987466770140164] 
\draw   (518.33,174.42) .. controls (518.33,169.58) and (522.21,165.67) .. (527,165.67) .. controls (531.79,165.67) and (535.67,169.58) .. (535.67,174.42) .. controls (535.67,179.25) and (531.79,183.17) .. (527,183.17) .. controls (522.21,183.17) and (518.33,179.25) .. (518.33,174.42) -- cycle ; \draw   (518.33,174.42) -- (535.67,174.42) ; \draw   (527,165.67) -- (527,183.17) ;
%Straight Lines [id:da1656795974344567] 
\draw    (486.67,83.65) -- (527.33,83.17) -- (527.01,161.67) ;
\draw [shift={(527,163.67)}, rotate = 270.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2151970308719191] 
\draw    (488,267.75) -- (525.67,267.5) -- (526.97,186.17) ;
\draw [shift={(527,184.17)}, rotate = 90.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9433801128979007] 
\draw   (563.67,123.43) .. controls (563.67,122.66) and (564.29,122.04) .. (565.05,122.04) -- (569.21,122.04) .. controls (569.97,122.04) and (570.6,122.66) .. (570.6,123.43) -- (570.6,223.45) .. controls (570.6,224.21) and (569.97,224.83) .. (569.21,224.83) -- (565.05,224.83) .. controls (564.29,224.83) and (563.67,224.21) .. (563.67,223.45) -- cycle ;
%Shape: Circle [id:dp2603262488305451] 
\draw   (565.57,126.5) .. controls (565.57,125.54) and (566.34,124.77) .. (567.3,124.77) .. controls (568.26,124.77) and (569.03,125.54) .. (569.03,126.5) .. controls (569.03,127.46) and (568.26,128.23) .. (567.3,128.23) .. controls (566.34,128.23) and (565.57,127.46) .. (565.57,126.5) -- cycle ;
%Shape: Circle [id:dp34694777985747316] 
\draw   (565.7,132.23) .. controls (565.7,131.28) and (566.48,130.5) .. (567.43,130.5) .. controls (568.39,130.5) and (569.17,131.28) .. (569.17,132.23) .. controls (569.17,133.19) and (568.39,133.97) .. (567.43,133.97) .. controls (566.48,133.97) and (565.7,133.19) .. (565.7,132.23) -- cycle ;
%Shape: Circle [id:dp8959971662064894] 
\draw   (565.7,137.7) .. controls (565.7,136.74) and (566.48,135.97) .. (567.43,135.97) .. controls (568.39,135.97) and (569.17,136.74) .. (569.17,137.7) .. controls (569.17,138.66) and (568.39,139.43) .. (567.43,139.43) .. controls (566.48,139.43) and (565.7,138.66) .. (565.7,137.7) -- cycle ;
%Shape: Circle [id:dp5896864138857054] 
\draw   (566.58,203) .. controls (566.58,202.69) and (566.84,202.43) .. (567.15,202.43) .. controls (567.46,202.43) and (567.72,202.69) .. (567.72,203) .. controls (567.72,203.31) and (567.46,203.57) .. (567.15,203.57) .. controls (566.84,203.57) and (566.58,203.31) .. (566.58,203) -- cycle ;
%Shape: Circle [id:dp719316577394649] 
\draw   (566.57,206.22) .. controls (566.57,205.9) and (566.82,205.65) .. (567.13,205.65) .. controls (567.45,205.65) and (567.7,205.9) .. (567.7,206.22) .. controls (567.7,206.53) and (567.45,206.78) .. (567.13,206.78) .. controls (566.82,206.78) and (566.57,206.53) .. (566.57,206.22) -- cycle ;
%Shape: Circle [id:dp15289807783269227] 
\draw   (566.56,199.61) .. controls (566.56,199.3) and (566.82,199.04) .. (567.13,199.04) .. controls (567.44,199.04) and (567.7,199.3) .. (567.7,199.61) .. controls (567.7,199.92) and (567.44,200.18) .. (567.13,200.18) .. controls (566.82,200.18) and (566.56,199.92) .. (566.56,199.61) -- cycle ;
%Shape: Circle [id:dp754716440198782] 
\draw   (565.57,219.7) .. controls (565.57,218.74) and (566.34,217.97) .. (567.3,217.97) .. controls (568.26,217.97) and (569.03,218.74) .. (569.03,219.7) .. controls (569.03,220.66) and (568.26,221.43) .. (567.3,221.43) .. controls (566.34,221.43) and (565.57,220.66) .. (565.57,219.7) -- cycle ;
%Shape: Circle [id:dp3708005812913404] 
\draw   (565.7,213.7) .. controls (565.7,212.74) and (566.48,211.97) .. (567.43,211.97) .. controls (568.39,211.97) and (569.17,212.74) .. (569.17,213.7) .. controls (569.17,214.66) and (568.39,215.43) .. (567.43,215.43) .. controls (566.48,215.43) and (565.7,214.66) .. (565.7,213.7) -- cycle ;
%Shape: Circle [id:dp8937358237203679] 
\draw   (565.57,143.95) .. controls (565.57,143) and (566.34,142.22) .. (567.3,142.22) .. controls (568.26,142.22) and (569.03,143) .. (569.03,143.95) .. controls (569.03,144.91) and (568.26,145.69) .. (567.3,145.69) .. controls (566.34,145.69) and (565.57,144.91) .. (565.57,143.95) -- cycle ;
%Shape: Circle [id:dp7257869261855394] 
\draw   (565.7,149.69) .. controls (565.7,148.73) and (566.48,147.95) .. (567.43,147.95) .. controls (568.39,147.95) and (569.17,148.73) .. (569.17,149.69) .. controls (569.17,150.65) and (568.39,151.42) .. (567.43,151.42) .. controls (566.48,151.42) and (565.7,150.65) .. (565.7,149.69) -- cycle ;
%Shape: Circle [id:dp10753682558666933] 
\draw   (565.57,157.5) .. controls (565.57,156.54) and (566.34,155.77) .. (567.3,155.77) .. controls (568.26,155.77) and (569.03,156.54) .. (569.03,157.5) .. controls (569.03,158.46) and (568.26,159.23) .. (567.3,159.23) .. controls (566.34,159.23) and (565.57,158.46) .. (565.57,157.5) -- cycle ;
%Shape: Circle [id:dp9147928098194116] 
\draw   (565.7,163.23) .. controls (565.7,162.28) and (566.48,161.5) .. (567.43,161.5) .. controls (568.39,161.5) and (569.17,162.28) .. (569.17,163.23) .. controls (569.17,164.19) and (568.39,164.97) .. (567.43,164.97) .. controls (566.48,164.97) and (565.7,164.19) .. (565.7,163.23) -- cycle ;
%Shape: Circle [id:dp8733648277065715] 
\draw   (565.7,168.7) .. controls (565.7,167.74) and (566.48,166.97) .. (567.43,166.97) .. controls (568.39,166.97) and (569.17,167.74) .. (569.17,168.7) .. controls (569.17,169.66) and (568.39,170.43) .. (567.43,170.43) .. controls (566.48,170.43) and (565.7,169.66) .. (565.7,168.7) -- cycle ;
%Shape: Circle [id:dp3265085696130037] 
\draw   (565.57,174.95) .. controls (565.57,174) and (566.34,173.22) .. (567.3,173.22) .. controls (568.26,173.22) and (569.03,174) .. (569.03,174.95) .. controls (569.03,175.91) and (568.26,176.69) .. (567.3,176.69) .. controls (566.34,176.69) and (565.57,175.91) .. (565.57,174.95) -- cycle ;
%Shape: Circle [id:dp31284104105152166] 
\draw   (565.7,180.69) .. controls (565.7,179.73) and (566.48,178.95) .. (567.43,178.95) .. controls (568.39,178.95) and (569.17,179.73) .. (569.17,180.69) .. controls (569.17,181.65) and (568.39,182.42) .. (567.43,182.42) .. controls (566.48,182.42) and (565.7,181.65) .. (565.7,180.69) -- cycle ;
%Shape: Circle [id:dp1638328034618648] 
\draw   (565.57,193.7) .. controls (565.57,192.74) and (566.34,191.97) .. (567.3,191.97) .. controls (568.26,191.97) and (569.03,192.74) .. (569.03,193.7) .. controls (569.03,194.66) and (568.26,195.43) .. (567.3,195.43) .. controls (566.34,195.43) and (565.57,194.66) .. (565.57,193.7) -- cycle ;
%Shape: Circle [id:dp5516271539126547] 
\draw   (565.7,187.7) .. controls (565.7,186.74) and (566.48,185.97) .. (567.43,185.97) .. controls (568.39,185.97) and (569.17,186.74) .. (569.17,187.7) .. controls (569.17,188.66) and (568.39,189.43) .. (567.43,189.43) .. controls (566.48,189.43) and (565.7,188.66) .. (565.7,187.7) -- cycle ;

%Straight Lines [id:da5867688120929391] 
\draw    (535.67,174) -- (560.5,174) ;
\draw [shift={(562.5,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp772370904958448] 
\draw   (73.67,247.63) .. controls (73.67,241.35) and (78.76,236.25) .. (85.05,236.25) -- (147.62,236.25) .. controls (153.9,236.25) and (159,241.35) .. (159,247.63) -- (159,281.78) .. controls (159,288.07) and (153.9,293.17) .. (147.62,293.17) -- (85.05,293.17) .. controls (78.76,293.17) and (73.67,288.07) .. (73.67,281.78) -- cycle ;
%Rounded Rect [id:dp004862738905811348] 
\draw   (82.85,241.32) .. controls (82.85,240.5) and (83.52,239.83) .. (84.34,239.83) -- (88.84,239.83) .. controls (89.66,239.83) and (90.33,240.5) .. (90.33,241.32) -- (90.33,288.09) .. controls (90.33,288.92) and (89.66,289.59) .. (88.84,289.59) -- (84.34,289.59) .. controls (83.52,289.59) and (82.85,288.92) .. (82.85,288.09) -- cycle ;
%Shape: Ellipse [id:dp2594968209104582] 
\draw   (84.9,245.37) .. controls (84.9,244.18) and (85.74,243.22) .. (86.77,243.22) .. controls (87.81,243.22) and (88.65,244.18) .. (88.65,245.37) .. controls (88.65,246.56) and (87.81,247.53) .. (86.77,247.53) .. controls (85.74,247.53) and (84.9,246.56) .. (84.9,245.37) -- cycle ;
%Shape: Ellipse [id:dp1337712264762021] 
\draw   (85.04,252.51) .. controls (85.04,251.32) and (85.88,250.35) .. (86.92,250.35) .. controls (87.95,250.35) and (88.79,251.32) .. (88.79,252.51) .. controls (88.79,253.7) and (87.95,254.66) .. (86.92,254.66) .. controls (85.88,254.66) and (85.04,253.7) .. (85.04,252.51) -- cycle ;
%Shape: Ellipse [id:dp9828555117363598] 
\draw   (85.04,259.31) .. controls (85.04,258.12) and (85.88,257.15) .. (86.92,257.15) .. controls (87.95,257.15) and (88.79,258.12) .. (88.79,259.31) .. controls (88.79,260.5) and (87.95,261.46) .. (86.92,261.46) .. controls (85.88,261.46) and (85.04,260.5) .. (85.04,259.31) -- cycle ;
%Shape: Ellipse [id:dp4582184166340415] 
\draw   (86,270.88) .. controls (86,270.49) and (86.27,270.17) .. (86.61,270.17) .. controls (86.95,270.17) and (87.22,270.49) .. (87.22,270.88) .. controls (87.22,271.27) and (86.95,271.58) .. (86.61,271.58) .. controls (86.27,271.58) and (86,271.27) .. (86,270.88) -- cycle ;
%Shape: Ellipse [id:dp48022353101632786] 
\draw   (85.98,274.88) .. controls (85.98,274.49) and (86.25,274.17) .. (86.59,274.17) .. controls (86.93,274.17) and (87.2,274.49) .. (87.2,274.88) .. controls (87.2,275.27) and (86.93,275.58) .. (86.59,275.58) .. controls (86.25,275.58) and (85.98,275.27) .. (85.98,274.88) -- cycle ;
%Shape: Ellipse [id:dp9654898608722571] 
\draw   (85.98,266.66) .. controls (85.98,266.27) and (86.25,265.95) .. (86.59,265.95) .. controls (86.93,265.95) and (87.2,266.27) .. (87.2,266.66) .. controls (87.2,267.05) and (86.93,267.36) .. (86.59,267.36) .. controls (86.25,267.36) and (85.98,267.05) .. (85.98,266.66) -- cycle ;
%Shape: Ellipse [id:dp3934399976815759] 
\draw   (84.9,282.94) .. controls (84.9,281.75) and (85.74,280.79) .. (86.77,280.79) .. controls (87.81,280.79) and (88.65,281.75) .. (88.65,282.94) .. controls (88.65,284.14) and (87.81,285.1) .. (86.77,285.1) .. controls (85.74,285.1) and (84.9,284.14) .. (84.9,282.94) -- cycle ;

%Rounded Rect [id:dp015521766259370295] 
\draw   (96.53,241.95) .. controls (96.53,241.12) and (97.2,240.45) .. (98.03,240.45) -- (102.52,240.45) .. controls (103.34,240.45) and (104.01,241.12) .. (104.01,241.95) -- (104.01,288.72) .. controls (104.01,289.54) and (103.34,290.21) .. (102.52,290.21) -- (98.03,290.21) .. controls (97.2,290.21) and (96.53,289.54) .. (96.53,288.72) -- cycle ;
%Shape: Ellipse [id:dp6162816259421777] 
\draw   (98.58,246) .. controls (98.58,244.8) and (99.42,243.84) .. (100.45,243.84) .. controls (101.49,243.84) and (102.33,244.8) .. (102.33,246) .. controls (102.33,247.19) and (101.49,248.15) .. (100.45,248.15) .. controls (99.42,248.15) and (98.58,247.19) .. (98.58,246) -- cycle ;
%Shape: Ellipse [id:dp27882180798962586] 
\draw   (98.73,253.13) .. controls (98.73,251.94) and (99.56,250.97) .. (100.6,250.97) .. controls (101.63,250.97) and (102.47,251.94) .. (102.47,253.13) .. controls (102.47,254.32) and (101.63,255.28) .. (100.6,255.28) .. controls (99.56,255.28) and (98.73,254.32) .. (98.73,253.13) -- cycle ;
%Shape: Ellipse [id:dp42587348429170224] 
\draw   (98.73,259.93) .. controls (98.73,258.74) and (99.56,257.77) .. (100.6,257.77) .. controls (101.63,257.77) and (102.47,258.74) .. (102.47,259.93) .. controls (102.47,261.12) and (101.63,262.09) .. (100.6,262.09) .. controls (99.56,262.09) and (98.73,261.12) .. (98.73,259.93) -- cycle ;
%Shape: Ellipse [id:dp3282992236448268] 
\draw   (99.68,271.5) .. controls (99.68,271.11) and (99.95,270.79) .. (100.29,270.79) .. controls (100.63,270.79) and (100.9,271.11) .. (100.9,271.5) .. controls (100.9,271.89) and (100.63,272.2) .. (100.29,272.2) .. controls (99.95,272.2) and (99.68,271.89) .. (99.68,271.5) -- cycle ;
%Shape: Ellipse [id:dp6382619861549172] 
\draw   (99.66,275.5) .. controls (99.66,275.11) and (99.94,274.8) .. (100.27,274.8) .. controls (100.61,274.8) and (100.89,275.11) .. (100.89,275.5) .. controls (100.89,275.89) and (100.61,276.21) .. (100.27,276.21) .. controls (99.94,276.21) and (99.66,275.89) .. (99.66,275.5) -- cycle ;
%Shape: Ellipse [id:dp5324128266111547] 
\draw   (99.66,267.28) .. controls (99.66,266.89) and (99.93,266.57) .. (100.27,266.57) .. controls (100.61,266.57) and (100.88,266.89) .. (100.88,267.28) .. controls (100.88,267.67) and (100.61,267.98) .. (100.27,267.98) .. controls (99.93,267.98) and (99.66,267.67) .. (99.66,267.28) -- cycle ;
%Shape: Ellipse [id:dp5805704293475245] 
\draw   (98.58,283.57) .. controls (98.58,282.38) and (99.42,281.41) .. (100.45,281.41) .. controls (101.49,281.41) and (102.33,282.38) .. (102.33,283.57) .. controls (102.33,284.76) and (101.49,285.72) .. (100.45,285.72) .. controls (99.42,285.72) and (98.58,284.76) .. (98.58,283.57) -- cycle ;

%Rounded Rect [id:dp37205901920102713] 
\draw   (110.48,241.63) .. controls (110.48,240.81) and (111.15,240.14) .. (111.98,240.14) -- (116.47,240.14) .. controls (117.3,240.14) and (117.97,240.81) .. (117.97,241.63) -- (117.97,288.4) .. controls (117.97,289.23) and (117.3,289.9) .. (116.47,289.9) -- (111.98,289.9) .. controls (111.15,289.9) and (110.48,289.23) .. (110.48,288.4) -- cycle ;
%Shape: Ellipse [id:dp7573126602225826] 
\draw   (112.53,245.68) .. controls (112.53,244.49) and (113.37,243.53) .. (114.41,243.53) .. controls (115.44,243.53) and (116.28,244.49) .. (116.28,245.68) .. controls (116.28,246.88) and (115.44,247.84) .. (114.41,247.84) .. controls (113.37,247.84) and (112.53,246.88) .. (112.53,245.68) -- cycle ;
%Shape: Ellipse [id:dp311615087627064] 
\draw   (112.68,252.82) .. controls (112.68,251.63) and (113.52,250.66) .. (114.55,250.66) .. controls (115.59,250.66) and (116.42,251.63) .. (116.42,252.82) .. controls (116.42,254.01) and (115.59,254.97) .. (114.55,254.97) .. controls (113.52,254.97) and (112.68,254.01) .. (112.68,252.82) -- cycle ;
%Shape: Ellipse [id:dp8221928311436533] 
\draw   (112.68,259.62) .. controls (112.68,258.43) and (113.52,257.46) .. (114.55,257.46) .. controls (115.59,257.46) and (116.42,258.43) .. (116.42,259.62) .. controls (116.42,260.81) and (115.59,261.77) .. (114.55,261.77) .. controls (113.52,261.77) and (112.68,260.81) .. (112.68,259.62) -- cycle ;
%Shape: Ellipse [id:dp9213427856455716] 
\draw   (113.63,271.19) .. controls (113.63,270.8) and (113.91,270.48) .. (114.25,270.48) .. controls (114.58,270.48) and (114.86,270.8) .. (114.86,271.19) .. controls (114.86,271.58) and (114.58,271.89) .. (114.25,271.89) .. controls (113.91,271.89) and (113.63,271.58) .. (113.63,271.19) -- cycle ;
%Shape: Ellipse [id:dp6987322025345695] 
\draw   (113.61,275.19) .. controls (113.61,274.8) and (113.89,274.48) .. (114.23,274.48) .. controls (114.57,274.48) and (114.84,274.8) .. (114.84,275.19) .. controls (114.84,275.58) and (114.57,275.89) .. (114.23,275.89) .. controls (113.89,275.89) and (113.61,275.58) .. (113.61,275.19) -- cycle ;
%Shape: Ellipse [id:dp4824857873484165] 
\draw   (113.61,266.97) .. controls (113.61,266.58) and (113.89,266.26) .. (114.22,266.26) .. controls (114.56,266.26) and (114.84,266.58) .. (114.84,266.97) .. controls (114.84,267.36) and (114.56,267.67) .. (114.22,267.67) .. controls (113.89,267.67) and (113.61,267.36) .. (113.61,266.97) -- cycle ;
%Shape: Ellipse [id:dp5269667280427042] 
\draw   (112.53,283.26) .. controls (112.53,282.06) and (113.37,281.1) .. (114.41,281.1) .. controls (115.44,281.1) and (116.28,282.06) .. (116.28,283.26) .. controls (116.28,284.45) and (115.44,285.41) .. (114.41,285.41) .. controls (113.37,285.41) and (112.53,284.45) .. (112.53,283.26) -- cycle ;
%Rounded Rect [id:dp8472817320641308] 
\draw   (125.15,241.12) .. controls (125.15,240.29) and (125.82,239.62) .. (126.65,239.62) -- (131.14,239.62) .. controls (131.97,239.62) and (132.64,240.29) .. (132.64,241.12) -- (132.64,287.89) .. controls (132.64,288.71) and (131.97,289.38) .. (131.14,289.38) -- (126.65,289.38) .. controls (125.82,289.38) and (125.15,288.71) .. (125.15,287.89) -- cycle ;
%Shape: Ellipse [id:dp2650560838638629] 
\draw   (127.21,245.17) .. controls (127.21,243.97) and (128.05,243.01) .. (129.08,243.01) .. controls (130.11,243.01) and (130.95,243.97) .. (130.95,245.17) .. controls (130.95,246.36) and (130.11,247.32) .. (129.08,247.32) .. controls (128.05,247.32) and (127.21,246.36) .. (127.21,245.17) -- cycle ;
%Shape: Ellipse [id:dp13383933598883457] 
\draw   (127.35,252.3) .. controls (127.35,251.11) and (128.19,250.14) .. (129.22,250.14) .. controls (130.26,250.14) and (131.1,251.11) .. (131.1,252.3) .. controls (131.1,253.49) and (130.26,254.46) .. (129.22,254.46) .. controls (128.19,254.46) and (127.35,253.49) .. (127.35,252.3) -- cycle ;
%Shape: Ellipse [id:dp16053465404729672] 
\draw   (127.35,259.1) .. controls (127.35,257.91) and (128.19,256.94) .. (129.22,256.94) .. controls (130.26,256.94) and (131.1,257.91) .. (131.1,259.1) .. controls (131.1,260.29) and (130.26,261.26) .. (129.22,261.26) .. controls (128.19,261.26) and (127.35,260.29) .. (127.35,259.1) -- cycle ;
%Shape: Ellipse [id:dp8207597552223969] 
\draw   (128.31,270.67) .. controls (128.31,270.28) and (128.58,269.96) .. (128.92,269.96) .. controls (129.26,269.96) and (129.53,270.28) .. (129.53,270.67) .. controls (129.53,271.06) and (129.26,271.37) .. (128.92,271.37) .. controls (128.58,271.37) and (128.31,271.06) .. (128.31,270.67) -- cycle ;
%Shape: Ellipse [id:dp037082665824992755] 
\draw   (128.29,274.67) .. controls (128.29,274.28) and (128.56,273.97) .. (128.9,273.97) .. controls (129.24,273.97) and (129.51,274.28) .. (129.51,274.67) .. controls (129.51,275.06) and (129.24,275.38) .. (128.9,275.38) .. controls (128.56,275.38) and (128.29,275.06) .. (128.29,274.67) -- cycle ;
%Shape: Ellipse [id:dp41729513298734133] 
\draw   (128.28,266.45) .. controls (128.28,266.06) and (128.56,265.75) .. (128.9,265.75) .. controls (129.23,265.75) and (129.51,266.06) .. (129.51,266.45) .. controls (129.51,266.84) and (129.23,267.16) .. (128.9,267.16) .. controls (128.56,267.16) and (128.28,266.84) .. (128.28,266.45) -- cycle ;
%Shape: Ellipse [id:dp9853352982841457] 
\draw   (127.21,282.74) .. controls (127.21,281.55) and (128.05,280.58) .. (129.08,280.58) .. controls (130.11,280.58) and (130.95,281.55) .. (130.95,282.74) .. controls (130.95,283.93) and (130.11,284.89) .. (129.08,284.89) .. controls (128.05,284.89) and (127.21,283.93) .. (127.21,282.74) -- cycle ;

%Rounded Rect [id:dp17535014078639066] 
\draw   (146.4,241.74) .. controls (146.4,240.91) and (147.07,240.24) .. (147.89,240.24) -- (152.39,240.24) .. controls (153.21,240.24) and (153.88,240.91) .. (153.88,241.74) -- (153.88,288.51) .. controls (153.88,289.33) and (153.21,290) .. (152.39,290) -- (147.89,290) .. controls (147.07,290) and (146.4,289.33) .. (146.4,288.51) -- cycle ;
%Shape: Ellipse [id:dp6613278153547881] 
\draw   (148.45,245.79) .. controls (148.45,244.6) and (149.29,243.63) .. (150.32,243.63) .. controls (151.36,243.63) and (152.19,244.6) .. (152.19,245.79) .. controls (152.19,246.98) and (151.36,247.94) .. (150.32,247.94) .. controls (149.29,247.94) and (148.45,246.98) .. (148.45,245.79) -- cycle ;
%Shape: Ellipse [id:dp3306193133108617] 
\draw   (148.59,252.92) .. controls (148.59,251.73) and (149.43,250.76) .. (150.47,250.76) .. controls (151.5,250.76) and (152.34,251.73) .. (152.34,252.92) .. controls (152.34,254.11) and (151.5,255.08) .. (150.47,255.08) .. controls (149.43,255.08) and (148.59,254.11) .. (148.59,252.92) -- cycle ;
%Shape: Ellipse [id:dp8408888777115673] 
\draw   (148.59,259.72) .. controls (148.59,258.53) and (149.43,257.57) .. (150.47,257.57) .. controls (151.5,257.57) and (152.34,258.53) .. (152.34,259.72) .. controls (152.34,260.91) and (151.5,261.88) .. (150.47,261.88) .. controls (149.43,261.88) and (148.59,260.91) .. (148.59,259.72) -- cycle ;
%Shape: Ellipse [id:dp8919824844920112] 
\draw   (149.55,271.29) .. controls (149.55,270.9) and (149.82,270.59) .. (150.16,270.59) .. controls (150.5,270.59) and (150.77,270.9) .. (150.77,271.29) .. controls (150.77,271.68) and (150.5,272) .. (150.16,272) .. controls (149.82,272) and (149.55,271.68) .. (149.55,271.29) -- cycle ;
%Shape: Ellipse [id:dp3714148309256582] 
\draw   (149.53,275.29) .. controls (149.53,274.9) and (149.8,274.59) .. (150.14,274.59) .. controls (150.48,274.59) and (150.75,274.9) .. (150.75,275.29) .. controls (150.75,275.68) and (150.48,276) .. (150.14,276) .. controls (149.8,276) and (149.53,275.68) .. (149.53,275.29) -- cycle ;
%Shape: Ellipse [id:dp5599830393160643] 
\draw   (149.53,267.07) .. controls (149.53,266.68) and (149.8,266.37) .. (150.14,266.37) .. controls (150.48,266.37) and (150.75,266.68) .. (150.75,267.07) .. controls (150.75,267.46) and (150.48,267.78) .. (150.14,267.78) .. controls (149.8,267.78) and (149.53,267.46) .. (149.53,267.07) -- cycle ;
%Shape: Ellipse [id:dp7920735005959223] 
\draw   (148.45,283.36) .. controls (148.45,282.17) and (149.29,281.2) .. (150.32,281.2) .. controls (151.36,281.2) and (152.19,282.17) .. (152.19,283.36) .. controls (152.19,284.55) and (151.36,285.52) .. (150.32,285.52) .. controls (149.29,285.52) and (148.45,284.55) .. (148.45,283.36) -- cycle ;

%Shape: Ellipse [id:dp9052648107191734] 
\draw   (138.57,263.93) .. controls (138.57,263.54) and (138.84,263.23) .. (139.18,263.23) .. controls (139.52,263.23) and (139.79,263.54) .. (139.79,263.93) .. controls (139.79,264.32) and (139.52,264.64) .. (139.18,264.64) .. controls (138.84,264.64) and (138.57,264.32) .. (138.57,263.93) -- cycle ;
%Shape: Ellipse [id:dp14393723459806917] 
\draw   (138.55,267.93) .. controls (138.55,267.54) and (138.82,267.23) .. (139.16,267.23) .. controls (139.5,267.23) and (139.77,267.54) .. (139.77,267.93) .. controls (139.77,268.32) and (139.5,268.64) .. (139.16,268.64) .. controls (138.82,268.64) and (138.55,268.32) .. (138.55,267.93) -- cycle ;
%Shape: Ellipse [id:dp19652842784434932] 
\draw   (138.55,259.71) .. controls (138.55,259.32) and (138.82,259.01) .. (139.16,259.01) .. controls (139.5,259.01) and (139.77,259.32) .. (139.77,259.71) .. controls (139.77,260.1) and (139.5,260.42) .. (139.16,260.42) .. controls (138.82,260.42) and (138.55,260.1) .. (138.55,259.71) -- cycle ;

%Shape: Rectangle [id:dp7237516312351666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (184,55) -- (290.4,55) -- (290.4,291) -- (184,291) -- cycle ;
%Shape: Rectangle [id:dp8924388556544058] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (373.2,56.2) -- (540,56.2) -- (540,284.6) -- (373.2,284.6) -- cycle ;
%Shape: Rectangle [id:dp7977942898458357] 
\draw   (620,151) -- (625,151) -- (625,195.17) -- (620,195.17) -- cycle ;
%Straight Lines [id:da768161600089456] 
\draw    (570,174) -- (620,174) ;
\draw [shift={(620,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7784945036628714] 
\draw    (625,159) -- (640,159) ;
\draw [shift={(640.33,159)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9695082348453303] 
\draw    (625,174) -- (640,174) ;
\draw [shift={(640,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3142018290651609] 
\draw    (625,191) -- (640,191) ;
\draw [shift={(640,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da23914785348972822] 
\draw    (159,274) -- (230.67,274) ;
\draw [shift={(232.67,274)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5961692738309832] 
\draw    (158,90) -- (229.67,90) ;
\draw [shift={(231.67,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (232.99,38.8) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70.13pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Intermodal}\\\textbf{Co-Attention}
\end{center}

\end{minipage}};
% Text Node
\draw (456.01,41.4) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{150.11pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Attention-based\\Modality Fusion}
\end{center}

\end{minipage}};
% Text Node
\draw (120.33,155) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.72pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Attention Mapping}
\end{center}

\end{minipage}};
% Text Node
\draw (370,185) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{69.58pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize 4 $\displaystyle \times $Dense Layers}
\end{center}

\end{minipage}};
% Text Node
\draw (435.67,127) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.48pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Visual Modality Score}
\end{center}

\end{minipage}};
% Text Node
\draw (439,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{60.12pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Text Modality Score}
\end{center}

\end{minipage}};
% Text Node
\draw (370,91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{69.58pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize 4 $\displaystyle \times $Dense Layers}
\end{center}

\end{minipage}};
% Text Node
\draw (310.2,15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{25.56pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Attended}\\{\scriptsize Visual}\\{\scriptsize Features}
\end{center}

\end{minipage}};
% Text Node
\draw (309.67,175.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{25.56pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Attended}\\{\scriptsize Textual}\\{\scriptsize Features}
\end{center}

\end{minipage}};
% Text Node
\draw (530,80) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{60.31pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize{Fused\\Multimodal Features}}
\end{center}

\end{minipage}};
% Text Node
\draw (55,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{90.29pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Visual Features}\\{\tiny (Objects/Faces;}\\{\tiny With/Without}\\{\tiny Spatial Encoding)}
\end{center}

\end{minipage}};
% Text Node
\draw (64.27,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{72.52pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Text Features}\\{\tiny (With/Without\\Spatial Encoding)}
\end{center}

\end{minipage}};
% Text Node
\draw (603,131) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Prediction};


\end{tikzpicture}
\end{document}

==> diag_feature.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Or [id:dp7689292436067194] 
\draw   (515,245) .. controls (515,236.16) and (522,230) .. (530,230) .. controls (539.06,229) and (546,236.16) .. (546,245) .. controls (546,253.84) and (539.06,261) .. (530,261) .. controls (520,260) and (515,253.84) .. (515,245) -- cycle ; \draw   (515,245) -- (545,245) ; \draw   (530,230) -- (530,260) ;
%Straight Lines [id:da10520240567137917] 
\draw    (120,258) -- (120,285) -- (530,285) -- (530,260) ;

\draw [shift={(530,260)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1416771386040776] 
\draw    (153,245) -- (269,245) ;
\draw [shift={(269,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36913006046445007] 
\draw    (367,245) -- (512,245) ;
\draw [shift={(514,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Or [id:dp5559111452775582] 
\draw   (515,150) .. controls (515,141.16) and (521.94,134) .. (530,134) .. controls (539.06,134) and (546,141.16) .. (546,150) .. controls (546,158.84) and (539.06,166) .. (530,166) .. controls (521.94,166) and (515,158.84) .. (515,150) -- cycle ; \draw   (515,150) -- (546,150) ; \draw   (530,134) -- (530,166) ;
%Straight Lines [id:da5546474916408706] 
\draw    (114,170) -- (114,192) -- (530,191) -- (530,168) ;
\draw [shift={(530,166)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3755708204266217] 
\draw    (167,150) -- (268,150) ;
\draw [shift={(269,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9379329820005664] 
\draw    (396,150) -- (512,150) ;
\draw [shift={(514,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Or [id:dp5814154893710293] 
% # Obj Ball
\draw   (515,69) .. controls (515,60.16) and (521.94,53) .. (530,53) .. controls (539.06,53) and (545,60.16) .. (545,69) .. controls (545,77.84) and (539.06,85) .. (530,85) .. controls (521.94,85) and (515,77.84) .. (515,69) -- cycle ; \draw   (515,69) -- (545,69) ; \draw   (530,53) -- (530,85) ;
%Straight Lines [id:da7747502517855309] 
\draw    (121,93) -- (121,111) -- (530,111) -- (530,88) ;
\draw [shift={(530,85)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44376506055972786] 
\draw    (381,69) -- (513,69) ;
\draw [shift={(515,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5865087639928526] 
\draw    (60,69) -- (78,69) ;
\draw [shift={(78,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da980806579470455] 
\draw    (60,150) -- (76,150) ;
\draw [shift={(78,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40169970937112764] 
% left easyocr
\draw    (60,245) -- (75.29,245) ;
\draw [shift={(77.29,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9394020752733956] 
% Vertical line
\draw    (60,10) -- (60,245) ;
%Straight Lines [id:da5043037238143147] 
% left clip image encoder
\draw    (60,10) -- (269,10) ;

\draw [shift={(269,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09334508850494538] 
% right clip image encoder
\draw    (383,11.67) -- (528.33,11.34) ;
\draw [shift={(530.33,11.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9101025361686761] 
% left OBJ image encoder
\draw    (173,69) -- (269,69) ;
\draw [shift={(269,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8117772518001387] 
% OBJ Out
\draw    (545,69) -- (649,69) ;
\draw [shift={(650,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41089151935017787] 
% Face OUT
\draw    (545,150) -- (649,150) ;
\draw [shift={(650,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da046633520037362874] 
\draw    (545,245) -- (649,245) ;
\draw [shift={(650,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp39598056723554476] 
\draw (-2.5,141.5) node  {\includegraphics[width=52.5pt]{token_meme.png}};
%Straight Lines [id:da5141628541055703] 
\draw    (32,140.25) -- (59.5,140.25) ;

% Text Node
\draw    (78,46.5) -- (172.83,46.5) -- (172.83,92.5) -- (78,92.5) -- cycle  ;
\draw (126.83,69.5) node   [align=left] {\begin{minipage}[lt]{59.81pt}\setlength\topsep{0pt}
\begin{center}
Google\\Cloud Vision\footnotemark[4]
\end{center}

\end{minipage}};
% Text Node
\draw    (78,232) -- (153,232) -- (153,257) -- (78,257) -- cycle  ;
\draw (115.34,244.5) node   [align=left] {\begin{minipage}[lt]{48.07pt}\setlength\topsep{0pt}
\begin{center}
EasyOCR\footnotemark[3]
\end{center}

\end{minipage}};
% Text Node
\draw    (269,-14) -- (380.87,-14) -- (380.87,32) -- (269,32) -- cycle  ;
\draw (325.87,9) node   [align=left] {\begin{minipage}[lt]{71.9pt}\setlength\topsep{0pt}
\begin{center}
CLIP[11]\\Image Encoder
\end{center}

\end{minipage}};
% Text Node
\draw    (269,43) -- (380.87,43) -- (380.87,89) -- (269,89) -- cycle  ;
\draw (325.87,66) node   [align=left] {\begin{minipage}[lt]{71.9pt}\setlength\topsep{0pt}
\begin{center}
CLIP[11]\\Image Encoder
\end{center}

\end{minipage}};
% Text Node
\draw    (269,222) -- (366.77,222) -- (366.77,268) -- (269,268) -- cycle  ;
\draw (318.77,245) node   [align=left] {\begin{minipage}[lt]{62.25pt}\setlength\topsep{0pt}
\begin{center}
CLIP[11]\\Text Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (159,231) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Text Clusters};
% Text Node
\draw (121,270) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Spatial Coordinates of Text Clusters};
% Text Node
\draw (401,228) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Text Features};
% Text Node
\draw (552,209.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Spatially Encoded\\Text Features};
% Text Node
\draw    (78,124) -- (166.94,124) -- (166.94,170) -- (78,170) -- cycle  ;
\draw (122.44,147) node   [align=left] {\begin{minipage}[lt]{57.72pt}\setlength\topsep{0pt}
\begin{center}
RetinaFace\\Detector\footnotemark[5]
\end{center}

\end{minipage}};
% Text Node
\draw    (269,138) -- (394.87,138) -- (394.87,163) -- (269,163) -- cycle  ;
\draw (332.37,150.5) node   [align=left] {\begin{minipage}[lt]{82.1pt}\setlength\topsep{0pt}
\begin{center}
FaceNet Encoder\footnotemark[5]
\end{center}

\end{minipage}};
% Text Node
\draw (174,136) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Faces};
% Text Node
\draw (117,177) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Spatial Coordinates of Faces};
% Text Node
\draw (401,132) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Face Features};
% Text Node
\draw (550.67,114) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Spatially Encoded \\Face Features};
% Text Node
\draw (401,52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Object Features};
% Text Node
\draw (551,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Spatially Encoded \\Object Features};
% Text Node
\draw (400.67,-5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Image Features};
% Text Node
\draw (179,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Objects};
% Text Node
\draw (122,96.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Spatial Coordinates of Objects};


\end{tikzpicture}


\end{document}
